Recursive Value Learning for Long-Horizon Offline Goal-Conditioned RL

Scaling offline goal-conditioned reinforcement learning (GCRL) to long-horizon tasks is difficult because (1) long-range value learning depends on shorter-range estimates that may still be inaccurate, and (2) max-based value backups can amplify overestimation through repeated propagation. We propose DCRL (Divide-and-Conquer RL), which recursively decomposes each trajectory segment into a balanced binary tree and trains the values from leaves to root. Each parent is therefore updated only after its children, using an exact factorization of the observed route rather than selecting among noisy alternatives. Since this objective learns values along demonstrated routes that are not necessarily optimal, DCRL jointly propagates values across trajectories to discover shorter routes. Thanks to the balanced binary tree, DCRL reduces worst-case bootstrap depth from linear to logarithmic, and this shorter dependency structure empirically corresponds to much slower error accumulation. Across diverse goal-reaching tasks, DCRL substantially outperforms prior flat offline GCRL methods, and on the five most challenging long-horizon OGBench tasks, it improves the best prior average score from 55 to 64, surpassing all flat and hierarchical baselines.

==> (inline-0) <==
\begin{tabular}{@{}llcccccccccccccc@{}}
            \toprule
            \texttt{Environment} & \texttt{Task}    & \texttt{BC}                               & \texttt{FBC}                               & \texttt{IVL}                                & \texttt{IQL}                               & \texttt{TD-n}                               & \texttt{CRL}                                & \texttt{MC}                               & \texttt{QRL}                               & \texttt{TMD} & \texttt{TDP}                              & \texttt{COE}                              & \texttt{TRL}                                & \textcolor{highlight}{\method}              \\ \midrule
            \multirow{6}{*}{\texttt{pointmaze-large}}
                                 & \texttt{task1}   & \texttt{53 \std{24}}                      & \texttt{\textcolor{highlight}{98} \std{3}} & \texttt{\textcolor{highlight}{94} \std{6}}  & \texttt{92 \std{9}}                        & \texttt{74 \std{13}}                        & \texttt{23 \std{18}}                        & \texttt{13 \std{12}}                       & \texttt{31 \std{28}}                       & \texttt{18 \std{25}} & \texttt{40 \std{19}}                      & \texttt{67 \std{26}}                      & \texttt{52 \std{19}}                        & \texttt{82 \std{9}}                         \\
                                 & \texttt{task2}   & \texttt{3 \std{4}}                        & \texttt{17 \std{6}}                        & \texttt{0 \std{0}}                          & \texttt{0 \std{0}}                         & \texttt{0 \std{0}}                          & \texttt{\textcolor{highlight}{42} \std{28}} & \texttt{0 \std{0}}                         & \texttt{5 \std{6}}                         & \texttt{4 \std{9}} & \texttt{0 \std{0}}                        & \texttt{0 \std{0}}                        & \texttt{1 \std{2}}                          & \texttt{0 \std{0}}                          \\
                                 & \texttt{task3}   & \texttt{17 \std{9}}                       & \texttt{76 \std{11}}                       & \texttt{\textcolor{highlight}{100} \std{0}} & \texttt{76 \std{13}}                       & \texttt{40 \std{13}}                        & \texttt{67 \std{14}}                        & \texttt{3 \std{4}}                         & \texttt{0 \std{0}}                         & \texttt{8 \std{9}} & \texttt{4 \std{4}}                        & \texttt{12 \std{8}}                       & \texttt{7 \std{5}}                          & \texttt{53 \std{16}}                        \\
                                 & \texttt{task4}   & \texttt{23 \std{10}}                      & \texttt{\textcolor{highlight}{79} \std{8}} & \texttt{3 \std{5}}                          & \texttt{0 \std{0}}                         & \texttt{9 \std{9}}                          & \texttt{13 \std{18}}                        & \texttt{3 \std{6}}                         & \texttt{1 \std{2}}                         & \texttt{12 \std{10}} & \texttt{56 \std{12}}                      & \texttt{44 \std{27}}                      & \texttt{41 \std{13}}                        & \texttt{42 \std{27}}                        \\
                                 & \texttt{task5}   & \texttt{30 \std{22}}                      & \texttt{\textcolor{highlight}{87} \std{5}} & \texttt{44 \std{39}}                        & \texttt{0 \std{0}}                         & \texttt{31 \std{8}}                         & \texttt{21 \std{8}}                         & \texttt{0 \std{0}}                         & \texttt{0 \std{0}}                         & \texttt{12 \std{15}} & \texttt{49 \std{16}}                      & \texttt{48 \std{16}}                      & \texttt{64 \std{14}}                        & \texttt{74 \std{9}}                         \\
                                 & \texttt{overall} & \texttt{25 \std{3}}                       & \texttt{\textcolor{highlight}{71} \std{4}} & \texttt{48 \std{10}}                        & \texttt{34 \std{3}}                        & \texttt{31 \std{7}}                         & \texttt{33 \std{7}}                         & \texttt{4 \std{4}}                         & \texttt{7 \std{7}}                         & \texttt{11 \std{8}} & \texttt{30 \std{5}}                       & \texttt{34 \std{7}}                       & \texttt{33 \std{5}}                         & \texttt{50 \std{6}}                         \\ \midrule
            \multirow{6}{*}{\texttt{antmaze-large}}
                                 & \texttt{task1}   & \texttt{3 \std{3}}                        & \texttt{13 \std{11}}                       & \texttt{11 \std{13}}                        & \texttt{23 \std{13}}                       & \texttt{63 \std{16}}                        & \texttt{\textcolor{highlight}{87} \std{9}}  & \texttt{30 \std{8}}                        & \texttt{51 \std{15}}                       & \texttt{7 \std{2}} & \texttt{6 \std{5}}                        & \texttt{6 \std{6}}                        & \texttt{57 \std{13}}                        & \texttt{73 \std{11}}                        \\
                                 & \texttt{task2}   & \texttt{22 \std{12}}                      & \texttt{24 \std{8}}                        & \texttt{19 \std{5}}                         & \texttt{44 \std{20}}                       & \texttt{76 \std{5}}                         & \texttt{64 \std{25}}                        & \texttt{47 \std{8}}                        & \texttt{69 \std{12}}                       & \texttt{20 \std{6}} & \texttt{23 \std{6}}                       & \texttt{26 \std{11}}                      & \texttt{66 \std{4}}                         & \texttt{\textcolor{highlight}{83} \std{4}}  \\
                                 & \texttt{task3}   & \texttt{53 \std{10}}                      & \texttt{48 \std{6}}                        & \texttt{55 \std{6}}                         & \texttt{82 \std{6}}                        & \texttt{87 \std{6}}                         & \texttt{\textcolor{highlight}{91} \std{3}}  & \texttt{86 \std{6}}                        & \texttt{\textcolor{highlight}{96} \std{3}} & \texttt{64 \std{16}} & \texttt{69 \std{9}}                       & \texttt{67 \std{4}}                       & \texttt{80 \std{4}}                         & \texttt{90 \std{5}}                         \\
                                 & \texttt{task4}   & \texttt{17 \std{9}}                       & \texttt{7 \std{3}}                         & \texttt{4 \std{3}}                          & \texttt{15 \std{7}}                        & \texttt{21 \std{8}}                         & \texttt{\textcolor{highlight}{92} \std{4}}  & \texttt{17 \std{10}}                       & \texttt{57 \std{16}}                       & \texttt{14 \std{2}} & \texttt{17 \std{10}}                      & \texttt{14 \std{1}}                       & \texttt{8 \std{8}}                          & \texttt{24 \std{14}}                        \\
                                 & \texttt{task5}   & \texttt{17 \std{5}}                       & \texttt{16 \std{4}}                        & \texttt{18 \std{12}}                        & \texttt{20 \std{7}}                        & \texttt{28 \std{6}}                         & \texttt{\textcolor{highlight}{90} \std{6}}  & \texttt{13 \std{5}}                        & \texttt{61 \std{12}}                       & \texttt{23 \std{13}} & \texttt{17 \std{4}}                       & \texttt{18 \std{5}}                       & \texttt{18 \std{11}}                        & \texttt{31 \std{14}}                        \\
                                 & \texttt{overall} & \texttt{22 \std{4}}                       & \texttt{22 \std{4}}                        & \texttt{21 \std{6}}                         & \texttt{37 \std{8}}                        & \texttt{55 \std{6}}                         & \texttt{\textcolor{highlight}{85} \std{7}}  & \texttt{39 \std{5}}                        & \texttt{67 \std{8}}                        & \texttt{26 \std{4}} & \texttt{27 \std{3}}                       & \texttt{26 \std{3}}                       & \texttt{46 \std{5}}                         & \texttt{60 \std{6}}                         \\ \midrule
            \multirow{6}{*}{\texttt{humanoidmaze-medium}}
                                 & \texttt{task1}   & \texttt{10 \std{7}}                       & \texttt{7 \std{9}}                         & \texttt{29 \std{4}}                         & \texttt{31 \std{9}}                        & \texttt{\textcolor{highlight}{95} \std{2}}  & \texttt{91 \std{8}}                         & \texttt{79 \std{13}}                       & \texttt{8 \std{12}}                        & \texttt{7 \std{2}} & \texttt{4 \std{3}}                        & \texttt{6 \std{4}}                        & \texttt{76 \std{6}}                         & \texttt{\textcolor{highlight}{98} \std{2}}  \\
                                 & \texttt{task2}   & \texttt{6 \std{4}}                        & \texttt{8 \std{5}}                         & \texttt{37 \std{12}}                        & \texttt{82 \std{9}}                        & \texttt{\textcolor{highlight}{94} \std{1}}  & \texttt{\textcolor{highlight}{96} \std{1}}  & \texttt{88 \std{5}}                        & \texttt{22 \std{29}}                       & \texttt{11 \std{6}} & \texttt{7 \std{3}}                        & \texttt{9 \std{2}}                        & \texttt{\textcolor{highlight}{96} \std{2}}  & \texttt{\textcolor{highlight}{96} \std{1}}  \\
                                 & \texttt{task3}   & \texttt{8 \std{5}}                        & \texttt{15 \std{5}}                        & \texttt{16 \std{7}}                         & \texttt{6 \std{6}}                         & \texttt{8 \std{7}}                          & \texttt{\textcolor{highlight}{72} \std{17}} & \texttt{1 \std{1}}                         & \texttt{30 \std{21}}                       & \texttt{15 \std{5}} & \texttt{12 \std{3}}                       & \texttt{13 \std{3}}                       & \texttt{8 \std{8}}                          & \texttt{21 \std{14}}                        \\
                                 & \texttt{task4}   & \texttt{2 \std{1}}                        & \texttt{3 \std{3}}                         & \texttt{0 \std{0}}                          & \texttt{0 \std{0}}                         & \texttt{\textcolor{highlight}{8} \std{12}}  & \texttt{\textcolor{highlight}{8} \std{7}}   & \texttt{2 \std{3}}                         & \texttt{\textcolor{highlight}{9} \std{9}}  & \texttt{1 \std{2}} & \texttt{0 \std{0}}                        & \texttt{1 \std{1}}                        & \texttt{\textcolor{highlight}{11} \std{3}}  & \texttt{2 \std{2}}                          \\
                                 & \texttt{task5}   & \texttt{11 \std{5}}                       & \texttt{12 \std{2}}                        & \texttt{39 \std{16}}                        & \texttt{63 \std{12}}                       & \texttt{\textcolor{highlight}{97} \std{3}}  & \texttt{\textcolor{highlight}{93} \std{4}}  & \texttt{76 \std{7}}                        & \texttt{20 \std{19}}                       & \texttt{14 \std{10}} & \texttt{14 \std{4}}                       & \texttt{14 \std{7}}                       & \texttt{92 \std{3}}                         & \texttt{\textcolor{highlight}{98} \std{2}}  \\
                                 & \texttt{overall} & \texttt{7 \std{2}}                        & \texttt{9 \std{3}}                         & \texttt{24 \std{4}}                         & \texttt{36 \std{3}}                        & \texttt{60 \std{3}}                         & \texttt{\textcolor{highlight}{72} \std{5}}  & \texttt{49 \std{3}}                        & \texttt{18 \std{17}}                       & \texttt{9 \std{2}} & \texttt{7 \std{0}}                        & \texttt{9 \std{2}}                        & \texttt{57 \std{1}}                         & \texttt{63 \std{3}}                         \\ \midrule
            \multirow{6}{*}{\texttt{humanoidmaze-large}}
                                 & \texttt{task1}   & \texttt{1 \std{1}}                        & \texttt{0 \std{0}}                         & \texttt{9 \std{3}}                          & \texttt{10 \std{1}}                        & \texttt{34 \std{14}}                        & \texttt{\textcolor{highlight}{49} \std{17}} & \texttt{6 \std{5}}                         & \texttt{3 \std{3}}                         & \texttt{1 \std{1}} & \texttt{0 \std{0}}                        & \texttt{0 \std{0}}                        & \texttt{9 \std{6}}                          & \texttt{39 \std{6}}                         \\
                                 & \texttt{task2}   & \texttt{0 \std{0}} & \texttt{0 \std{0}}  & \texttt{0 \std{0}}   & \texttt{0 \std{0}}  & \texttt{0 \std{0}}   & \texttt{1 \std{1}}   & \texttt{0 \std{0}}                         & \texttt{0 \std{0}}  & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}}   & \texttt{\textcolor{highlight}{2} \std{3}}   \\
                                 & \texttt{task3}   & \texttt{3 \std{1}}                        & \texttt{2 \std{1}}                         & \texttt{3 \std{2}}                          & \texttt{11 \std{6}}                        & \texttt{\textcolor{highlight}{64} \std{14}} & \texttt{\textcolor{highlight}{63} \std{25}} & \texttt{22 \std{11}}                       & \texttt{9 \std{6}}                         & \texttt{3 \std{3}} & \texttt{3 \std{4}}                        & \texttt{4 \std{3}}                        & \texttt{29 \std{9}}                         & \texttt{\textcolor{highlight}{66} \std{13}} \\
                                 & \texttt{task4}   & \texttt{3 \std{3}}                        & \texttt{1 \std{1}}                         & \texttt{1 \std{1}}                          & \texttt{2 \std{1}}                         & \texttt{0 \std{0}}                          & \texttt{\textcolor{highlight}{9} \std{8}}   & \texttt{1 \std{1}}                         & \texttt{0 \std{0}}                         & \texttt{2 \std{2}} & \texttt{2 \std{2}}                        & \texttt{4 \std{2}} & \texttt{4 \std{4}}   & \texttt{5 \std{6}}   \\
                                 & \texttt{task5}   & \texttt{2 \std{2}}                        & \texttt{2 \std{1}}                         & \texttt{2 \std{1}}                          & \texttt{0 \std{0}}                         & \texttt{0 \std{0}}                          & \texttt{\textcolor{highlight}{20} \std{17}} & \texttt{0 \std{0}}                         & \texttt{1 \std{1}}                         & \texttt{0 \std{0}} & \texttt{0 \std{0}}                        & \texttt{2 \std{2}}                        & \texttt{0 \std{0}}                          & \texttt{1 \std{2}}                          \\
                                 & \texttt{overall} & \texttt{2 \std{1}}                        & \texttt{1 \std{1}}                         & \texttt{3 \std{1}}                          & \texttt{5 \std{1}}                         & \texttt{20 \std{2}}                         & \texttt{\textcolor{highlight}{28} \std{5}}  & \texttt{6 \std{2}}                         & \texttt{3 \std{2}}                         & \texttt{1 \std{1}} & \texttt{1 \std{1}}                        & \texttt{2 \std{0}}                        & \texttt{8 \std{1}}                          & \texttt{22 \std{2}}                         \\ \midrule
            \multirow{6}{*}{\texttt{antsoccer-arena}}
                                 & \texttt{task1}   & \texttt{7 \std{4}}                        & \texttt{30 \std{4}}                        & \texttt{76 \std{5}}                         & \texttt{86 \std{6}}                        & \texttt{78 \std{8}}                         & \texttt{52 \std{11}}                        & \texttt{71 \std{4}}                        & \texttt{20 \std{5}}                        & \texttt{6 \std{4}} & \texttt{12 \std{1}}                       & \texttt{6 \std{5}}                        & \texttt{\textcolor{highlight}{89} \std{3}}  & \texttt{\textcolor{highlight}{92} \std{6}}  \\
                                 & \texttt{task2}   & \texttt{6 \std{3}}                        & \texttt{24 \std{7}}                        & \texttt{62 \std{5}}                         & \texttt{\textcolor{highlight}{92} \std{4}} & \texttt{69 \std{9}}                         & \texttt{36 \std{4}}                         & \texttt{49 \std{11}}                       & \texttt{21 \std{3}}                        & \texttt{8 \std{3}} & \texttt{7 \std{6}}                        & \texttt{11 \std{2}}                       & \texttt{85 \std{5}}                         & \texttt{78 \std{14}}                        \\
                                 & \texttt{task3}   & \texttt{2 \std{3}}                        & \texttt{14 \std{6}}                        & \texttt{82 \std{8}}                         & \texttt{\textcolor{highlight}{87} \std{5}} & \texttt{\textcolor{highlight}{87} \std{5}}  & \texttt{49 \std{10}}                        & \texttt{55 \std{6}}                        & \texttt{13 \std{6}}                        & \texttt{3 \std{4}} & \texttt{1 \std{2}}                        & \texttt{4 \std{3}}                        & \texttt{\textcolor{highlight}{89} \std{5}}  & \texttt{\textcolor{highlight}{86} \std{6}}  \\
                                 & \texttt{task4}   & \texttt{2 \std{1}}                        & \texttt{11 \std{7}}                        & \texttt{34 \std{6}}                         & \texttt{\textcolor{highlight}{59} \std{2}} & \texttt{35 \std{11}}                        & \texttt{13 \std{7}}                         & \texttt{22 \std{7}}                        & \texttt{3 \std{3}}                         & \texttt{2 \std{2}} & \texttt{3 \std{1}}                        & \texttt{2 \std{1}}                        & \texttt{48 \std{12}}                        & \texttt{41 \std{10}}                        \\
                                 & \texttt{task5}   & \texttt{1 \std{1}}                        & \texttt{6 \std{3}}                         & \texttt{54 \std{4}}                         & \texttt{\textcolor{highlight}{63} \std{7}} & \texttt{52 \std{12}}                        & \texttt{22 \std{8}}                         & \texttt{12 \std{5}}                        & \texttt{8 \std{3}}                         & \texttt{1 \std{1}} & \texttt{3 \std{1}}                        & \texttt{3 \std{1}}                        & \texttt{53 \std{3}}                         & \texttt{\textcolor{highlight}{68} \std{15}} \\
                                 & \texttt{overall} & \texttt{3 \std{1}}                        & \texttt{17 \std{2}}                        & \texttt{62 \std{2}}                         & \texttt{\textcolor{highlight}{77} \std{3}} & \texttt{64 \std{4}}                         & \texttt{35 \std{5}}                         & \texttt{42 \std{3}}                        & \texttt{13 \std{1}}                        & \texttt{4 \std{2}} & \texttt{5 \std{1}}                        & \texttt{5 \std{2}}                        & \texttt{\textcolor{highlight}{73} \std{4}}  & \texttt{\textcolor{highlight}{73} \std{2}}  \\ \midrule
            \multirow{6}{*}{\texttt{cube-single}}
                                 & \texttt{task1}   & \texttt{7 \std{9}}                        & \texttt{17 \std{5}}                        & \texttt{87 \std{3}}                         & \texttt{\textcolor{highlight}{97} \std{3}} & \texttt{91 \std{5}}                         & \texttt{64 \std{6}}                         & \texttt{\textcolor{highlight}{98} \std{2}}                        & \texttt{6 \std{7}}                         & \texttt{13 \std{8}} & \texttt{4 \std{3}}                        & \texttt{7 \std{7}}                        & \texttt{\textcolor{highlight}{98} \std{2}}  & \texttt{\textcolor{highlight}{97} \std{2}}  \\
                                 & \texttt{task2}   & \texttt{8 \std{6}}                        & \texttt{18 \std{12}}                       & \texttt{\textcolor{highlight}{93} \std{4}}  & \texttt{\textcolor{highlight}{96} \std{3}} & \texttt{\textcolor{highlight}{96} \std{4}}  & \texttt{61 \std{8}}                         & \texttt{\textcolor{highlight}{99} \std{1}}                        & \texttt{8 \std{4}}                         & \texttt{9 \std{5}} & \texttt{5 \std{4}}                        & \texttt{6 \std{12}}                       & \texttt{\textcolor{highlight}{97} \std{3}}  & \texttt{\textcolor{highlight}{97} \std{4}}  \\
                                 & \texttt{task3}   & \texttt{9 \std{6}}                        & \texttt{22 \std{5}}                        & \texttt{93 \std{2}}                         & \texttt{\textcolor{highlight}{99} \std{1}} & \texttt{\textcolor{highlight}{98} \std{1}}  & \texttt{69 \std{9}}                         & \texttt{\textcolor{highlight}{98} \std{2}}                        & \texttt{9 \std{3}}                         & \texttt{14 \std{4}} & \texttt{1 \std{2}}                        & \texttt{2 \std{3}}                        & \texttt{\textcolor{highlight}{99} \std{1}}  & \texttt{\textcolor{highlight}{98} \std{1}}  \\
                                 & \texttt{task4}   & \texttt{6 \std{2}}                        & \texttt{20 \std{6}}                        & \texttt{85 \std{7}}                         & \texttt{\textcolor{highlight}{92} \std{4}} & \texttt{\textcolor{highlight}{93} \std{2}}  & \texttt{56 \std{10}}                        & \texttt{\textcolor{highlight}{97} \std{1}}                        & \texttt{2 \std{2}}                         & \texttt{4 \std{3}} & \texttt{3 \std{2}}                        & \texttt{27 \std{17}}                      & \texttt{\textcolor{highlight}{93} \std{6}}  & \texttt{\textcolor{highlight}{94} \std{5}}  \\
                                 & \texttt{task5}   & \texttt{5 \std{5}}                        & \texttt{14 \std{7}}                        & \texttt{82 \std{4}}                         & \texttt{\textcolor{highlight}{89} \std{5}} & \texttt{\textcolor{highlight}{94} \std{3}}  & \texttt{66 \std{18}}                        & \texttt{\textcolor{highlight}{98} \std{3}}                        & \texttt{3 \std{2}}                         & \texttt{3 \std{3}} & \texttt{0 \std{0}}                        & \texttt{24 \std{21}}                      & \texttt{87 \std{7}}                         & \texttt{\textcolor{highlight}{94} \std{7}}  \\
                                 & \texttt{overall} & \texttt{7 \std{2}}                        & \texttt{18 \std{5}}                        & \texttt{88 \std{2}}                         & \texttt{\textcolor{highlight}{95} \std{1}} & \texttt{\textcolor{highlight}{95} \std{2}}  & \texttt{63 \std{5}}                         & \texttt{\textcolor{highlight}{98} \std{1}}                        & \texttt{6 \std{3}}                         & \texttt{9 \std{3}} & \texttt{3 \std{1}}                        & \texttt{13 \std{8}}                       & \texttt{\textcolor{highlight}{95} \std{2}}  & \texttt{\textcolor{highlight}{96} \std{3}}  \\ \midrule
            \multirow{6}{*}{\texttt{cube-double}}
                                 & \texttt{task1}   & \texttt{6 \std{5}}                        & \texttt{17 \std{8}}                        & \texttt{\textcolor{highlight}{88} \std{4}}  & \texttt{\textcolor{highlight}{92} \std{6}} & \texttt{48 \std{10}}                        & \texttt{77 \std{8}}                         & \texttt{40 \std{8}}                        & \texttt{7 \std{4}}                         & \texttt{8 \std{2}} & \texttt{6 \std{2}}                        & \texttt{1 \std{2}}                        & \texttt{73 \std{5}}                         & \texttt{84 \std{14}}                        \\
                                 & \texttt{task2}   & \texttt{0 \std{0}}                        & \texttt{1 \std{1}}                         & \texttt{78 \std{5}}                         & \texttt{\textcolor{highlight}{84} \std{7}} & \texttt{0 \std{0}}                          & \texttt{42 \std{9}}                         & \texttt{0 \std{0}}                         & \texttt{0 \std{0}}                         & \texttt{0 \std{0}} & \texttt{0 \std{0}}                        & \texttt{0 \std{0}}                        & \texttt{23 \std{7}}                         & \texttt{\textcolor{highlight}{81} \std{8}}  \\
                                 & \texttt{task3}   & \texttt{0 \std{0}}                        & \texttt{0 \std{0}}                         & \texttt{75 \std{6}}                         & \texttt{\textcolor{highlight}{85} \std{2}} & \texttt{0 \std{0}}                          & \texttt{39 \std{10}}                        & \texttt{0 \std{0}}                         & \texttt{0 \std{0}}                         & \texttt{0 \std{0}} & \texttt{0 \std{0}}                        & \texttt{0 \std{0}}                        & \texttt{30 \std{11}}                        & \texttt{73 \std{5}}                         \\
                                 & \texttt{task4}   & \texttt{0 \std{0}}                        & \texttt{1 \std{2}}                         & \texttt{\textcolor{highlight}{8} \std{5}}   & \texttt{\textcolor{highlight}{12} \std{9}} & \texttt{0 \std{0}}                          & \texttt{1 \std{1}}                          & \texttt{0 \std{0}}                         & \texttt{0 \std{0}}                         & \texttt{1 \std{1}} & \texttt{0 \std{0}}                        & \texttt{0 \std{0}}                        & \texttt{3 \std{3}}                          & \texttt{2 \std{3}}                          \\
                                 & \texttt{task5}   & \texttt{0 \std{0}}                        & \texttt{2 \std{2}}                         & \texttt{\textcolor{highlight}{47} \std{14}} & \texttt{\textcolor{highlight}{45} \std{8}} & \texttt{1 \std{1}}                          & \texttt{17 \std{4}}                         & \texttt{0 \std{0}}                         & \texttt{0 \std{0}}                         & \texttt{0 \std{0}} & \texttt{0 \std{0}}                        & \texttt{0 \std{0}}                        & \texttt{18 \std{7}}                         & \texttt{29 \std{8}}                         \\
                                 & \texttt{overall} & \texttt{1 \std{1}}                        & \texttt{4 \std{2}}                         & \texttt{\textcolor{highlight}{59} \std{2}}  & \texttt{\textcolor{highlight}{64} \std{4}} & \texttt{10 \std{2}}                         & \texttt{35 \std{3}}                         & \texttt{8 \std{2}}                         & \texttt{1 \std{1}}                         & \texttt{2 \std{0}} & \texttt{1 \std{0}}                        & \texttt{0 \std{0}}                        & \texttt{30 \std{5}}                         & \texttt{54 \std{4}}                         \\ \midrule
            \multirow{6}{*}{\texttt{scene}}
                                 & \texttt{task1}   & \texttt{14 \std{8}}                       & \texttt{60 \std{6}}                        & \texttt{\textcolor{highlight}{97} \std{3}}  & \texttt{\textcolor{highlight}{99} \std{1}} & \texttt{\textcolor{highlight}{96} \std{4}}  & \texttt{71 \std{13}}                        & \texttt{72 \std{14}}                       & \texttt{19 \std{8}}                        & \texttt{13 \std{3}} & \texttt{43 \std{4}}                       & \texttt{32 \std{8}}                       & \texttt{\textcolor{highlight}{97} \std{2}}  & \texttt{\textcolor{highlight}{98} \std{4}}  \\
                                 & \texttt{task2}   & \texttt{2 \std{1}}                        & \texttt{13 \std{3}}                        & \texttt{\textcolor{highlight}{92} \std{4}}  & \texttt{\textcolor{highlight}{96} \std{2}} & \texttt{\textcolor{highlight}{94} \std{2}}  & \texttt{14 \std{4}}                         & \texttt{26 \std{8}}                        & \texttt{2 \std{2}}                         & \texttt{1 \std{2}} & \texttt{9 \std{2}}                        & \texttt{2 \std{2}}                        & \texttt{\textcolor{highlight}{95} \std{3}}  & \texttt{\textcolor{highlight}{94} \std{7}}  \\
                                 & \texttt{task3}   & \texttt{2 \std{3}}                        & \texttt{21 \std{9}}                        & \texttt{83 \std{8}}                         & \texttt{89 \std{8}}                        & \texttt{78 \std{6}}                         & \texttt{33 \std{9}}                         & \texttt{25 \std{15}}                       & \texttt{1 \std{1}}                         & \texttt{0 \std{0}} & \texttt{3 \std{4}}                        & \texttt{2 \std{3}}                        & \texttt{\textcolor{highlight}{97} \std{3}}  & \texttt{\textcolor{highlight}{96} \std{3}}  \\
                                 & \texttt{task4}   & \texttt{3 \std{1}}                        & \texttt{19 \std{8}}                        & \texttt{43 \std{28}}                        & \texttt{13 \std{11}}                       & \texttt{79 \std{7}}                         & \texttt{12 \std{3}}                         & \texttt{4 \std{3}}                         & \texttt{6 \std{3}}                         & \texttt{5 \std{5}} & \texttt{2 \std{2}}                        & \texttt{3 \std{1}}                        & \texttt{76 \std{17}}                        & \texttt{\textcolor{highlight}{88} \std{4}}  \\
                                 & \texttt{task5}   & \texttt{0 \std{0}}                        & \texttt{3 \std{4}}                         & \texttt{23 \std{16}}                        & \texttt{10 \std{9}}                        & \texttt{31 \std{13}}                        & \texttt{2 \std{2}}                          & \texttt{1 \std{1}}                         & \texttt{1 \std{1}}                         & \texttt{0 \std{0}} & \texttt{0 \std{0}}                        & \texttt{0 \std{0}}                        & \texttt{18 \std{9}}                         & \texttt{\textcolor{highlight}{57} \std{4}}  \\
                                 & \texttt{overall} & \texttt{4 \std{2}}                        & \texttt{23 \std{2}}                        & \texttt{68 \std{10}}                        & \texttt{61 \std{3}}                        & \texttt{75 \std{3}}                         & \texttt{26 \std{5}}                         & \texttt{25 \std{5}}                        & \texttt{6 \std{2}}                         & \texttt{4 \std{1}} & \texttt{12 \std{1}}                       & \texttt{8 \std{2}}                        & \texttt{77 \std{2}}                         & \texttt{\textcolor{highlight}{87} \std{3}}  \\ \midrule
            \multirow{6}{*}{\texttt{puzzle-3x3}}
                                 & \texttt{task1}   & \texttt{4 \std{4}}                        & \texttt{10 \std{1}}                        & \texttt{4 \std{2}}                          & \texttt{\textcolor{highlight}{99} \std{1}} & \texttt{\textcolor{highlight}{99} \std{1}}  & \texttt{15 \std{8}}                         & \texttt{93 \std{12}}                       & \texttt{3 \std{3}}                         & \texttt{8 \std{2}} & \texttt{5 \std{1}}                        & \texttt{7 \std{3}}                        & \texttt{\textcolor{highlight}{99} \std{1}}  & \texttt{\textcolor{highlight}{99} \std{2}}  \\
                                 & \texttt{task2}   & \texttt{1 \std{2}}                        & \texttt{1 \std{1}}                         & \texttt{2 \std{2}}                          & \texttt{\textcolor{highlight}{99} \std{1}} & \texttt{\textcolor{highlight}{99} \std{1}}  & \texttt{6 \std{3}}                          & \texttt{90 \std{10}}                       & \texttt{0 \std{0}}                         & \texttt{2 \std{2}} & \texttt{1 \std{1}}                        & \texttt{2 \std{2}}                        & \texttt{\textcolor{highlight}{99} \std{1}}  & \texttt{\textcolor{highlight}{96} \std{4}}  \\
                                 & \texttt{task3}   & \texttt{1 \std{1}}                        & \texttt{1 \std{1}}                         & \texttt{2 \std{1}}                          & \texttt{\textcolor{highlight}{99} \std{1}} & \texttt{\textcolor{highlight}{99} \std{1}}  & \texttt{1 \std{1}}                          & \texttt{69 \std{15}}                       & \texttt{0 \std{0}}                         & \texttt{1 \std{2}} & \texttt{0 \std{0}}                        & \texttt{1 \std{2}}                        & \texttt{\textcolor{highlight}{100} \std{0}} & \texttt{\textcolor{highlight}{98} \std{2}}  \\
                                 & \texttt{task4}   & \texttt{0 \std{0}}                        & \texttt{1 \std{1}}                         & \texttt{1 \std{1}}                          & \texttt{\textcolor{highlight}{98} \std{2}} & \texttt{\textcolor{highlight}{99} \std{1}}  & \texttt{1 \std{1}}                          & \texttt{67 \std{15}}                       & \texttt{0 \std{0}}                         & \texttt{1 \std{1}} & \texttt{2 \std{3}}                        & \texttt{1 \std{1}}                        & \texttt{\textcolor{highlight}{98} \std{1}}  & \texttt{\textcolor{highlight}{98} \std{2}}  \\
                                 & \texttt{task5}   & \texttt{1 \std{1}}                        & \texttt{2 \std{2}}                         & \texttt{1 \std{1}}                          & \texttt{\textcolor{highlight}{95} \std{2}} & \texttt{\textcolor{highlight}{99} \std{1}}  & \texttt{2 \std{2}}                          & \texttt{83 \std{14}}                       & \texttt{0 \std{0}}                         & \texttt{1 \std{1}} & \texttt{1 \std{1}}                        & \texttt{0 \std{0}}                        & \texttt{\textcolor{highlight}{99} \std{1}}  & \texttt{\textcolor{highlight}{98} \std{2}}  \\
                                 & \texttt{overall} & \texttt{1 \std{1}}                        & \texttt{3 \std{1}}                         & \texttt{2 \std{1}}                          & \texttt{\textcolor{highlight}{98} \std{0}} & \texttt{\textcolor{highlight}{99} \std{0}}  & \texttt{5 \std{1}}                          & \texttt{81 \std{12}}                       & \texttt{1 \std{1}}                         & \texttt{3 \std{1}} & \texttt{2 \std{0}}                        & \texttt{2 \std{0}}                        & \texttt{\textcolor{highlight}{99} \std{0}}  & \texttt{\textcolor{highlight}{98} \std{1}}  \\ \midrule
            \multirow{6}{*}{\texttt{puzzle-4x4}}
                                 & \texttt{task1}   & \texttt{1 \std{1}}                        & \texttt{1 \std{1}}                         & \texttt{6 \std{4}}                          & \texttt{33 \std{14}}                       & \texttt{9 \std{7}}                          & \texttt{1 \std{1}}                          & \texttt{7 \std{2}}                         & \texttt{0 \std{0}}                         & \texttt{0 \std{0}} & \texttt{1 \std{1}}                        & \texttt{0 \std{0}}                        & \texttt{47 \std{5}}                         & \texttt{\textcolor{highlight}{94} \std{1}}  \\
                                 & \texttt{task2}   & \texttt{0 \std{0}}                        & \texttt{1 \std{1}}                         & \texttt{4 \std{4}}                          & \texttt{0 \std{0}}                         & \texttt{6 \std{3}}                          & \texttt{0 \std{0}}                          & \texttt{3 \std{4}}                         & \texttt{0 \std{0}}                         & \texttt{0 \std{0}} & \texttt{0 \std{0}}                        & \texttt{1 \std{1}}                        & \texttt{17 \std{5}}                         & \texttt{\textcolor{highlight}{34} \std{4}}  \\
                                 & \texttt{task3}   & \texttt{0 \std{0}}                        & \texttt{1 \std{1}}                         & \texttt{6 \std{1}}                          & \texttt{58 \std{10}}                       & \texttt{4 \std{4}}                          & \texttt{1 \std{1}}                          & \texttt{4 \std{3}}                         & \texttt{0 \std{0}}                         & \texttt{0 \std{0}} & \texttt{1 \std{1}}                        & \texttt{0 \std{0}}                        & \texttt{38 \std{13}}                        & \texttt{\textcolor{highlight}{85} \std{2}}  \\
                                 & \texttt{task4}   & \texttt{1 \std{1}}                        & \texttt{1 \std{1}}                         & \texttt{6 \std{6}}                          & \texttt{22 \std{5}}                        & \texttt{8 \std{4}}                          & \texttt{1 \std{1}}                          & \texttt{4 \std{3}}                         & \texttt{0 \std{0}}                         & \texttt{0 \std{0}} & \texttt{0 \std{0}}                        & \texttt{0 \std{0}}                        & \texttt{34 \std{2}}                         & \texttt{\textcolor{highlight}{77} \std{2}}  \\
                                 & \texttt{task5}   & \texttt{0 \std{0}}                        & \texttt{0 \std{0}}                         & \texttt{6 \std{1}}                          & \texttt{29 \std{9}}                        & \texttt{3 \std{3}}                          & \texttt{0 \std{0}}                          & \texttt{7 \std{4}}                         & \texttt{0 \std{0}}                         & \texttt{0 \std{0}} & \texttt{1 \std{1}}                        & \texttt{0 \std{0}}                        & \texttt{32 \std{6}}                         & \texttt{\textcolor{highlight}{76} \std{3}}  \\
                                 & \texttt{overall} & \texttt{0 \std{0}}                        & \texttt{1 \std{0}}                         & \texttt{5 \std{2}}                          & \texttt{28 \std{4}}                        & \texttt{6 \std{3}}                          & \texttt{0 \std{0}}                          & \texttt{5 \std{2}}                         & \texttt{0 \std{0}}                         & \texttt{0 \std{0}} & \texttt{0 \std{0}}                        & \texttt{0 \std{0}}                        & \texttt{34 \std{4}}                         & \texttt{\textcolor{highlight}{73} \std{1}}  \\
            \bottomrule
        \end{tabular}
\begin{tabular}{@{}llcccccccccccccc@{}}
            \toprule
            \texttt{Environment} & \texttt{Task}    & \texttt{BC} & \texttt{FBC} & \texttt{IVL} & \texttt{IQL} & \texttt{TD-n} & \texttt{CRL} & \texttt{MC} & \texttt{QRL} & \texttt{TMD} & \texttt{TDP} & \texttt{COE} & \texttt{TRL} & \textcolor{highlight}{\method} \\ \midrule
            \multirow{6}{*}{\texttt{visual-cube-single}}
                                 & \texttt{task1}   & \texttt{12 \std{4}} & \texttt{15 \std{8}} & \texttt{70 \std{3}} & \texttt{42 \std{12}} & \texttt{73 \std{13}} & \texttt{47 \std{20}} & \texttt{52 \std{7}} & \texttt{68 \std{9}} & \texttt{9 \std{3}} & \texttt{1 \std{1}} & \texttt{0 \std{0}} & \texttt{\textcolor{highlight}{80} \std{9}} & \texttt{\textcolor{highlight}{77} \std{10}} \\
                                 & \texttt{task2}   & \texttt{4 \std{4}} & \texttt{5 \std{3}} & \texttt{\textcolor{highlight}{65} \std{9}} & \texttt{44 \std{11}} & \texttt{64 \std{16}} & \texttt{40 \std{20}} & \texttt{55 \std{11}} & \texttt{35 \std{34}} & \texttt{5 \std{1}} & \texttt{1 \std{1}} & \texttt{0 \std{0}} & \texttt{\textcolor{highlight}{67} \std{12}} & \texttt{\textcolor{highlight}{68} \std{11}} \\
                                 & \texttt{task3}   & \texttt{6 \std{5}} & \texttt{4 \std{4}} & \texttt{49 \std{2}} & \texttt{24 \std{9}} & \texttt{60 \std{11}} & \texttt{33 \std{17}} & \texttt{57 \std{5}} & \texttt{41 \std{27}} & \texttt{10 \std{3}} & \texttt{2 \std{1}} & \texttt{0 \std{0}} & \texttt{\textcolor{highlight}{78} \std{9}} & \texttt{62 \std{11}} \\
                                 & \texttt{task4}   & \texttt{0 \std{0}} & \texttt{0 \std{1}} & \texttt{60 \std{13}} & \texttt{21 \std{6}} & \texttt{52 \std{15}} & \texttt{18 \std{16}} & \texttt{39 \std{6}} & \texttt{32 \std{10}} & \texttt{0 \std{1}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{\textcolor{highlight}{67} \std{11}} & \texttt{48 \std{10}} \\
                                 & \texttt{task5}   & \texttt{0 \std{0}} & \texttt{2 \std{2}} & \texttt{55 \std{6}} & \texttt{20 \std{7}} & \texttt{56 \std{15}} & \texttt{16 \std{10}} & \texttt{39 \std{11}} & \texttt{30 \std{8}} & \texttt{0 \std{1}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{\textcolor{highlight}{67} \std{10}} & \texttt{53 \std{13}} \\
                                 & \texttt{overall} & \texttt{5 \std{1}} & \texttt{5 \std{3}} & \texttt{60 \std{5}} & \texttt{30 \std{5}} & \texttt{61 \std{12}} & \texttt{31 \std{15}} & \texttt{48 \std{2}} & \texttt{41 \std{15}} & \texttt{5 \std{1}} & \texttt{1 \std{0}} & \texttt{0 \std{0}} & \texttt{\textcolor{highlight}{72} \std{6}} & \texttt{62 \std{8}} \\ \midrule
            \multirow{6}{*}{\texttt{visual-cube-double}}
                                 & \texttt{task1}   & \texttt{4 \std{3}} & \texttt{7 \std{1}} & \texttt{44 \std{8}} & \texttt{6 \std{4}} & \texttt{47 \std{17}} & \texttt{7 \std{4}} & \texttt{16 \std{3}} & \texttt{20 \std{3}} & \texttt{3 \std{2}} & \texttt{0 \std{1}} & \texttt{0 \std{0}} & \texttt{\textcolor{highlight}{50} \std{14}} & \texttt{45 \std{16}} \\
                                 & \texttt{task2}   & \texttt{0 \std{0}} & \texttt{2 \std{1}} & \texttt{0 \std{1}} & \texttt{0 \std{0}} & \texttt{9 \std{7}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{2 \std{2}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{5 \std{4}} & \texttt{\textcolor{highlight}{12} \std{9}} \\
                                 & \texttt{task3}   & \texttt{0 \std{1}} & \texttt{2 \std{3}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{\textcolor{highlight}{11} \std{9}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{2 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{3 \std{4}} & \texttt{10 \std{7}} \\
                                 & \texttt{task4}   & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{1}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{\textcolor{highlight}{1} \std{1}} \\
                                 & \texttt{task5}   & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{4 \std{2}} & \texttt{0 \std{0}} & \texttt{3 \std{2}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{2 \std{3}} & \texttt{\textcolor{highlight}{8} \std{7}} \\
                                 & \texttt{overall} & \texttt{1 \std{1}} & \texttt{2 \std{0}} & \texttt{10 \std{2}} & \texttt{1 \std{1}} & \texttt{14 \std{6}} & \texttt{2 \std{1}} & \texttt{3 \std{0}} & \texttt{5 \std{0}} & \texttt{1 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{12 \std{3}} & \texttt{\textcolor{highlight}{15} \std{6}} \\ \midrule
            \multirow{6}{*}{\texttt{visual-cube-triple}}
                                 & \texttt{task1}   & \texttt{73 \std{8}} & \texttt{\textcolor{highlight}{98} \std{1}} & \texttt{68 \std{8}} & \texttt{76 \std{6}} & \texttt{92 \std{5}} & \texttt{85 \std{12}} & \texttt{64 \std{16}} & \texttt{81 \std{3}} & \texttt{66 \std{2}} & \texttt{1 \std{0}} & \texttt{0 \std{0}} & \texttt{67 \std{7}} & \texttt{\textcolor{highlight}{94} \std{5}} \\
                                 & \texttt{task2}   & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{\textcolor{highlight}{1} \std{1}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{1}} \\
                                 & \texttt{task3}   & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{2 \std{2}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{\textcolor{highlight}{4} \std{3}} \\
                                 & \texttt{task4}   & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} \\
                                 & \texttt{task5}   & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{\textcolor{highlight}{1} \std{1}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{1}} & \texttt{\textcolor{highlight}{1} \std{1}} \\
                                 & \texttt{overall} & \texttt{15 \std{2}} & \texttt{\textcolor{highlight}{20} \std{0}} & \texttt{14 \std{2}} & \texttt{15 \std{1}} & \texttt{\textcolor{highlight}{19} \std{1}} & \texttt{17 \std{2}} & \texttt{13 \std{3}} & \texttt{16 \std{1}} & \texttt{13 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{13 \std{1}} & \texttt{\textcolor{highlight}{20} \std{1}} \\ \midrule
            \multirow{6}{*}{\texttt{visual-scene}}
                                 & \texttt{task1}   & \texttt{59 \std{7}} & \texttt{73 \std{6}} & \texttt{\textcolor{highlight}{84} \std{4}} & \texttt{56 \std{4}} & \texttt{\textcolor{highlight}{85} \std{9}} & \texttt{52 \std{6}} & \texttt{62 \std{7}} & \texttt{44 \std{6}} & \texttt{58 \std{6}} & \texttt{34 \std{6}} & \texttt{0 \std{1}} & \texttt{60 \std{11}} & \texttt{\textcolor{highlight}{83} \std{7}} \\
                                 & \texttt{task2}   & \texttt{0 \std{0}} & \texttt{6 \std{4}} & \texttt{24 \std{8}} & \texttt{1 \std{1}} & \texttt{\textcolor{highlight}{51} \std{14}} & \texttt{1 \std{1}} & \texttt{7 \std{4}} & \texttt{2 \std{2}} & \texttt{1 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{17 \std{9}} & \texttt{45 \std{14}} \\
                                 & \texttt{task3}   & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{16 \std{8}} & \texttt{0 \std{0}} & \texttt{32 \std{15}} & \texttt{0 \std{0}} & \texttt{3 \std{1}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{14 \std{8}} & \texttt{\textcolor{highlight}{40} \std{14}} \\
                                 & \texttt{task4}   & \texttt{2 \std{1}} & \texttt{4 \std{1}} & \texttt{0 \std{0}} & \texttt{3 \std{4}} & \texttt{23 \std{10}} & \texttt{1 \std{1}} & \texttt{6 \std{3}} & \texttt{2 \std{1}} & \texttt{3 \std{2}} & \texttt{1 \std{1}} & \texttt{0 \std{0}} & \texttt{2 \std{3}} & \texttt{\textcolor{highlight}{29} \std{6}} \\
                                 & \texttt{task5}   & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{3 \std{3}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{1}} & \texttt{\textcolor{highlight}{6} \std{5}} \\
                                 & \texttt{overall} & \texttt{12 \std{2}} & \texttt{17 \std{1}} & \texttt{25 \std{3}} & \texttt{12 \std{2}} & \texttt{\textcolor{highlight}{39} \std{5}} & \texttt{11 \std{2}} & \texttt{16 \std{2}} & \texttt{10 \std{1}} & \texttt{12 \std{1}} & \texttt{7 \std{1}} & \texttt{0 \std{0}} & \texttt{19 \std{3}} & \texttt{\textcolor{highlight}{41} \std{5}} \\ \midrule
            \multirow{6}{*}{\texttt{visual-puzzle-3x3}}
                                 & \texttt{task1}   & \texttt{1 \std{1}} & \texttt{1 \std{0}} & \texttt{\textcolor{highlight}{97} \std{2}} & \texttt{5 \std{9}} & \texttt{\textcolor{highlight}{97} \std{3}} & \texttt{2 \std{1}} & \texttt{\textcolor{highlight}{94} \std{4}} & \texttt{3 \std{3}} & \texttt{2 \std{1}} & \texttt{1 \std{1}} & \texttt{0 \std{0}} & \texttt{\textcolor{highlight}{96} \std{3}} & \texttt{\textcolor{highlight}{98} \std{2}} \\
                                 & \texttt{task2}   & \texttt{0 \std{0}} & \texttt{0 \std{1}} & \texttt{1 \std{1}} & \texttt{0 \std{0}} & \texttt{\textcolor{highlight}{94} \std{8}} & \texttt{0 \std{0}} & \texttt{49 \std{6}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{83 \std{10}} & \texttt{\textcolor{highlight}{95} \std{5}} \\
                                 & \texttt{task3}   & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{1}} & \texttt{0 \std{0}} & \texttt{\textcolor{highlight}{89} \std{10}} & \texttt{0 \std{0}} & \texttt{12 \std{3}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{61 \std{16}} & \texttt{\textcolor{highlight}{87} \std{8}} \\
                                 & \texttt{task4}   & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{2 \std{3}} & \texttt{0 \std{0}} & \texttt{\textcolor{highlight}{84} \std{12}} & \texttt{0 \std{0}} & \texttt{8 \std{4}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{44 \std{21}} & \texttt{\textcolor{highlight}{85} \std{8}} \\
                                 & \texttt{task5}   & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{3 \std{2}} & \texttt{0 \std{0}} & \texttt{\textcolor{highlight}{93} \std{6}} & \texttt{0 \std{0}} & \texttt{24 \std{6}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{78 \std{10}} & \texttt{\textcolor{highlight}{93} \std{4}} \\
                                 & \texttt{overall} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{21 \std{1}} & \texttt{1 \std{2}} & \texttt{\textcolor{highlight}{92} \std{7}} & \texttt{0 \std{0}} & \texttt{37 \std{4}} & \texttt{1 \std{1}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{73 \std{10}} & \texttt{\textcolor{highlight}{91} \std{4}} \\ \midrule
            \multirow{6}{*}{\texttt{visual-puzzle-4x4}}
                                 & \texttt{task1}   & \texttt{11 \std{3}} & \texttt{2 \std{2}} & \texttt{86 \std{7}} & \texttt{18 \std{5}} & \texttt{\textcolor{highlight}{94} \std{6}} & \texttt{10 \std{7}} & \texttt{17 \std{9}} & \texttt{0 \std{0}} & \texttt{11 \std{3}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{68 \std{9}} & \texttt{\textcolor{highlight}{96} \std{3}} \\
                                 & \texttt{task2}   & \texttt{19 \std{5}} & \texttt{6 \std{7}} & \texttt{8 \std{5}} & \texttt{28 \std{12}} & \texttt{82 \std{9}} & \texttt{19 \std{13}} & \texttt{4 \std{2}} & \texttt{0 \std{0}} & \texttt{18 \std{6}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{38 \std{8}} & \texttt{\textcolor{highlight}{91} \std{5}} \\
                                 & \texttt{task3}   & \texttt{8 \std{3}} & \texttt{1 \std{2}} & \texttt{80 \std{4}} & \texttt{15 \std{4}} & \texttt{\textcolor{highlight}{91} \std{5}} & \texttt{8 \std{7}} & \texttt{5 \std{1}} & \texttt{0 \std{0}} & \texttt{9 \std{3}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{56 \std{13}} & \texttt{\textcolor{highlight}{91} \std{4}} \\
                                 & \texttt{task4}   & \texttt{6 \std{2}} & \texttt{2 \std{1}} & \texttt{65 \std{9}} & \texttt{10 \std{5}} & \texttt{\textcolor{highlight}{92} \std{4}} & \texttt{7 \std{5}} & \texttt{3 \std{2}} & \texttt{0 \std{0}} & \texttt{6 \std{1}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{48 \std{9}} & \texttt{\textcolor{highlight}{95} \std{3}} \\
                                 & \texttt{task5}   & \texttt{6 \std{2}} & \texttt{2 \std{2}} & \texttt{61 \std{8}} & \texttt{9 \std{3}} & \texttt{\textcolor{highlight}{88} \std{6}} & \texttt{4 \std{4}} & \texttt{2 \std{1}} & \texttt{0 \std{0}} & \texttt{7 \std{2}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{46 \std{13}} & \texttt{\textcolor{highlight}{90} \std{7}} \\
                                 & \texttt{overall} & \texttt{10 \std{1}} & \texttt{2 \std{2}} & \texttt{60 \std{5}} & \texttt{16 \std{4}} & \texttt{\textcolor{highlight}{89} \std{4}} & \texttt{10 \std{6}} & \texttt{6 \std{2}} & \texttt{0 \std{0}} & \texttt{10 \std{1}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{51 \std{8}} & \texttt{\textcolor{highlight}{93} \std{3}} \\ \midrule
            \multirow{6}{*}{\texttt{visual-puzzle-4x5}}
                                 & \texttt{task1}   & \texttt{22 \std{8}} & \texttt{14 \std{4}} & \texttt{86 \std{4}} & \texttt{31 \std{8}} & \texttt{\textcolor{highlight}{99} \std{2}} & \texttt{31 \std{6}} & \texttt{17 \std{7}} & \texttt{0 \std{0}} & \texttt{36 \std{9}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{\textcolor{highlight}{96} \std{5}} & \texttt{\textcolor{highlight}{99} \std{1}} \\
                                 & \texttt{task2}   & \texttt{1 \std{1}} & \texttt{0 \std{1}} & \texttt{0 \std{0}} & \texttt{1 \std{1}} & \texttt{55 \std{36}} & \texttt{0 \std{1}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{1}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{19 \std{19}} & \texttt{\textcolor{highlight}{96} \std{5}} \\
                                 & \texttt{task3}   & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{31 \std{25}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{19 \std{20}} & \texttt{\textcolor{highlight}{81} \std{16}} \\
                                 & \texttt{task4}   & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{33 \std{23}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{1 \std{2}} & \texttt{\textcolor{highlight}{64} \std{20}} \\
                                 & \texttt{task5}   & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{20 \std{23}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{2 \std{3}} & \texttt{\textcolor{highlight}{73} \std{20}} \\
                                 & \texttt{overall} & \texttt{5 \std{2}} & \texttt{3 \std{1}} & \texttt{17 \std{1}} & \texttt{7 \std{2}} & \texttt{48 \std{21}} & \texttt{6 \std{1}} & \texttt{3 \std{1}} & \texttt{0 \std{0}} & \texttt{7 \std{2}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{27 \std{9}} & \texttt{\textcolor{highlight}{83} \std{11}} \\ \midrule
            \multirow{6}{*}{\texttt{visual-antmaze-medium}}
                                 & \texttt{task1}   & \texttt{17 \std{6}} & \texttt{16 \std{4}} & \texttt{30 \std{7}} & \texttt{16 \std{3}} & \texttt{\textcolor{highlight}{89} \std{4}} & \texttt{\textcolor{highlight}{92} \std{2}} & \texttt{\textcolor{highlight}{89} \std{4}} & \texttt{0 \std{0}} & \texttt{18 \std{4}} & \texttt{18 \std{4}} & \texttt{24 \std{4}} & \texttt{80 \std{6}} & \texttt{86 \std{6}} \\
                                 & \texttt{task2}   & \texttt{8 \std{2}} & \texttt{2 \std{2}} & \texttt{21 \std{6}} & \texttt{7 \std{2}} & \texttt{81 \std{11}} & \texttt{\textcolor{highlight}{94} \std{2}} & \texttt{\textcolor{highlight}{94} \std{3}} & \texttt{0 \std{0}} & \texttt{6 \std{3}} & \texttt{4 \std{1}} & \texttt{9 \std{3}} & \texttt{80 \std{7}} & \texttt{87 \std{7}} \\
                                 & \texttt{task3}   & \texttt{17 \std{1}} & \texttt{14 \std{4}} & \texttt{24 \std{5}} & \texttt{16 \std{4}} & \texttt{90 \std{5}} & \texttt{\textcolor{highlight}{98} \std{1}} & \texttt{93 \std{3}} & \texttt{0 \std{0}} & \texttt{13 \std{2}} & \texttt{16 \std{3}} & \texttt{11 \std{1}} & \texttt{82 \std{8}} & \texttt{89 \std{4}} \\
                                 & \texttt{task4}   & \texttt{12 \std{2}} & \texttt{8 \std{3}} & \texttt{21 \std{3}} & \texttt{9 \std{2}} & \texttt{86 \std{6}} & \texttt{\textcolor{highlight}{94} \std{2}} & \texttt{\textcolor{highlight}{90} \std{4}} & \texttt{0 \std{0}} & \texttt{14 \std{4}} & \texttt{13 \std{4}} & \texttt{11 \std{5}} & \texttt{51 \std{14}} & \texttt{84 \std{6}} \\
                                 & \texttt{task5}   & \texttt{4 \std{2}} & \texttt{3 \std{1}} & \texttt{16 \std{5}} & \texttt{6 \std{2}} & \texttt{86 \std{5}} & \texttt{\textcolor{highlight}{94} \std{2}} & \texttt{\textcolor{highlight}{96} \std{1}} & \texttt{0 \std{0}} & \texttt{4 \std{1}} & \texttt{6 \std{1}} & \texttt{11 \std{2}} & \texttt{74 \std{10}} & \texttt{91 \std{6}} \\
                                 & \texttt{overall} & \texttt{11 \std{2}} & \texttt{9 \std{2}} & \texttt{22 \std{2}} & \texttt{11 \std{1}} & \texttt{86 \std{4}} & \texttt{\textcolor{highlight}{94} \std{1}} & \texttt{\textcolor{highlight}{92} \std{0}} & \texttt{0 \std{0}} & \texttt{11 \std{1}} & \texttt{11 \std{1}} & \texttt{13 \std{2}} & \texttt{73 \std{4}} & \texttt{87 \std{3}} \\ \midrule
            \multirow{6}{*}{\texttt{visual-antmaze-large}}
                                 & \texttt{task1}   & \texttt{3 \std{1}} & \texttt{3 \std{1}} & \texttt{7 \std{2}} & \texttt{4 \std{3}} & \texttt{70 \std{7}} & \texttt{\textcolor{highlight}{78} \std{5}} & \texttt{64 \std{7}} & \texttt{0 \std{0}} & \texttt{5 \std{2}} & \texttt{3 \std{1}} & \texttt{4 \std{3}} & \texttt{53 \std{8}} & \texttt{73 \std{6}} \\
                                 & \texttt{task2}   & \texttt{4 \std{3}} & \texttt{0 \std{1}} & \texttt{4 \std{1}} & \texttt{2 \std{1}} & \texttt{18 \std{10}} & \texttt{\textcolor{highlight}{80} \std{3}} & \texttt{35 \std{10}} & \texttt{0 \std{0}} & \texttt{2 \std{1}} & \texttt{2 \std{1}} & \texttt{2 \std{1}} & \texttt{2 \std{2}} & \texttt{22 \std{9}} \\
                                 & \texttt{task3}   & \texttt{4 \std{2}} & \texttt{0 \std{0}} & \texttt{6 \std{2}} & \texttt{4 \std{1}} & \texttt{68 \std{11}} & \texttt{\textcolor{highlight}{90} \std{3}} & \texttt{\textcolor{highlight}{92} \std{4}} & \texttt{1 \std{1}} & \texttt{3 \std{2}} & \texttt{2 \std{2}} & \texttt{4 \std{3}} & \texttt{44 \std{12}} & \texttt{64 \std{7}} \\
                                 & \texttt{task4}   & \texttt{4 \std{2}} & \texttt{3 \std{0}} & \texttt{5 \std{3}} & \texttt{6 \std{1}} & \texttt{59 \std{12}} & \texttt{\textcolor{highlight}{88} \std{3}} & \texttt{61 \std{14}} & \texttt{0 \std{1}} & \texttt{3 \std{1}} & \texttt{5 \std{1}} & \texttt{3 \std{2}} & \texttt{10 \std{8}} & \texttt{59 \std{10}} \\
                                 & \texttt{task5}   & \texttt{4 \std{2}} & \texttt{2 \std{1}} & \texttt{5 \std{1}} & \texttt{4 \std{2}} & \texttt{56 \std{12}} & \texttt{\textcolor{highlight}{83} \std{2}} & \texttt{49 \std{17}} & \texttt{0 \std{0}} & \texttt{4 \std{2}} & \texttt{5 \std{2}} & \texttt{4 \std{2}} & \texttt{13 \std{9}} & \texttt{54 \std{11}} \\
                                 & \texttt{overall} & \texttt{4 \std{0}} & \texttt{2 \std{0}} & \texttt{5 \std{1}} & \texttt{4 \std{1}} & \texttt{54 \std{6}} & \texttt{\textcolor{highlight}{84} \std{1}} & \texttt{60 \std{4}} & \texttt{0 \std{0}} & \texttt{4 \std{1}} & \texttt{3 \std{0}} & \texttt{3 \std{2}} & \texttt{25 \std{5}} & \texttt{54 \std{4}} \\ \midrule
            \multirow{6}{*}{\texttt{visual-antmaze-giant}}
                                 & \texttt{task1}   & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{1 \std{1}} & \texttt{\textcolor{highlight}{17} \std{2}} & \texttt{1 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{1}} & \texttt{0 \std{1}} \\
                                 & \texttt{task2}   & \texttt{1 \std{1}} & \texttt{0 \std{0}} & \texttt{2 \std{1}} & \texttt{1 \std{1}} & \texttt{14 \std{5}} & \texttt{\textcolor{highlight}{73} \std{9}} & \texttt{16 \std{5}} & \texttt{0 \std{0}} & \texttt{2 \std{1}} & \texttt{1 \std{1}} & \texttt{0 \std{0}} & \texttt{2 \std{2}} & \texttt{14 \std{4}} \\
                                 & \texttt{task3}   & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{1}} & \texttt{\textcolor{highlight}{22} \std{6}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{1}} & \texttt{0 \std{1}} \\
                                 & \texttt{task4}   & \texttt{0 \std{1}} & \texttt{0 \std{0}} & \texttt{0 \std{1}} & \texttt{0 \std{0}} & \texttt{2 \std{2}} & \texttt{\textcolor{highlight}{47} \std{5}} & \texttt{1 \std{1}} & \texttt{0 \std{0}} & \texttt{0 \std{1}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{3 \std{2}} \\
                                 & \texttt{task5}   & \texttt{1 \std{1}} & \texttt{0 \std{0}} & \texttt{2 \std{3}} & \texttt{1 \std{1}} & \texttt{28 \std{10}} & \texttt{\textcolor{highlight}{77} \std{5}} & \texttt{9 \std{5}} & \texttt{0 \std{1}} & \texttt{1 \std{1}} & \texttt{1 \std{1}} & \texttt{0 \std{0}} & \texttt{2 \std{2}} & \texttt{35 \std{14}} \\
                                 & \texttt{overall} & \texttt{0 \std{0}} & \texttt{0 \std{0}} & \texttt{1 \std{1}} & \texttt{0 \std{0}} & \texttt{9 \std{3}} & \texttt{\textcolor{highlight}{47} \std{2}} & \texttt{5 \std{1}} & \texttt{0 \std{0}} & \texttt{1 \std{0}} & \texttt{1 \std{0}} & \texttt{0 \std{0}} & \texttt{1 \std{1}} & \texttt{11 \std{3}} \\ \bottomrule
        \end{tabular}
\begin{tabular}{ll}
\toprule
\texttt{Hyperparameter} & \texttt{Value} \\
\midrule
Optimizer & Adam \citep{kingma2015adam} \\
Learning rate & $0.0003$ \\
Batch size & $1024$ (state-based), $256$ (pixel-based) \\
Number of slots & $128$ (state-based), $64$ (pixel-based) \\
Nonlinearity & GELU \citep{hendrycks2016gaussian} \\
Target network update rate & $0.005$ \\
Critic ensemble size & 2 \\
Critic target & \texttt{min}$(Q_1,Q_2)$ for \texttt{cube-*} and CALVIN, otherwise \texttt{mean}$(Q_1,Q_2)$ \\
Number of flow steps & 10 \\
Policy extraction & Reparameterized gradients or rejection sampling (see \cref{tab:hyperparameters}) \\
\bottomrule
\end{tabular}
\begin{tabular}{ll}
\toprule
\texttt{Hyperparameter} & \texttt{Value} \\
\midrule
Gradient steps & $10^6$ \\
MLP size & $[1024, 1024, 1024, 1024]$ \\
Discount factor $\gamma$ & $0.999$ \\
$n$-step length ($n$) (\texttt{TD-n}, \method) & $100$ (\texttt{humanoidmaze}, \texttt{puzzle}), $25$ (\texttt{cube})\\
Policy $(p_{\text{curr}}^{\mathcal{D}}, p_{\text{geom}}^{\mathcal{D}}, p_{\text{traj}}^{\mathcal{D}}, p_{\text{rand}}^{\mathcal{D}})$ ratio & $(0, 0, 1, 0)$ (\texttt{humanoidmaze}), $(0, 0.5, 0, 0.5)$ (\texttt{puzzle}) \\
Value $(p_{\text{curr}}^{\mathcal{D}}, p_{\text{geom}}^{\mathcal{D}}, p_{\text{traj}}^{\mathcal{D}}, p_{\text{rand}}^{\mathcal{D}})$ ratio (\trl, \texttt{TD}, \texttt{MC}) & $(0, 0, 1, 0)$ \\
Value $(p_{\text{curr}}^{\mathcal{D}}, p_{\text{geom}}^{\mathcal{D}}, p_{\text{traj}}^{\mathcal{D}}, p_{\text{rand}}^{\mathcal{D}})$ ratio (\texttt{CRL}) & $(0, 1, 0, 0)$ \\
Behavior Value $(p_{\text{curr}}^{\mathcal{D}}, p_{\text{geom}}^{\mathcal{D}}, p_{\text{traj}}^{\mathcal{D}}, p_{\text{rand}}^{\mathcal{D}})$ ratio (\method) & $(0, 0, 1, 0)$ \\
Optimal Value $(p_{\text{curr}}^{\mathcal{D}}, p_{\text{geom}}^{\mathcal{D}}, p_{\text{traj}}^{\mathcal{D}}, p_{\text{rand}}^{\mathcal{D}})$ ratio (\method) & $(0.2, 0.5, 0, 0.3)$ \\
Value $(p_{\text{curr}}^{\mathcal{D}}, p_{\text{geom}}^{\mathcal{D}}, p_{\text{traj}}^{\mathcal{D}}, p_{\text{rand}}^{\mathcal{D}})$ ratio (others) & $(0.2, 0.5, 0, 0.3)$ \\
\bottomrule
\end{tabular}
\begin{tabular}{ll}
\toprule
\texttt{Hyperparameter} & \texttt{Value} \\
\midrule
Gradient steps & $10^6$ (state-based), $5 \times 10^5$ (pixel-based) \\
MLP size & $[512, 512, 512]$ \\
Discount factor $\gamma$ & $0.99$ (default), $0.995$ (\texttt{humanoidmaze}) \\
$n$-step length ($n$) (\texttt{TD-n}, \method) & $25$ \\
Image augmentation probability (pixel-based) & $0.5$ (manipulation), $0.0$ (locomotion) \\
Random-crop padding (pixel-based) & $3$ \\
Policy $(p_{\text{curr}}^{\mathcal{D}}, p_{\text{geom}}^{\mathcal{D}}, p_{\text{traj}}^{\mathcal{D}}, p_{\text{rand}}^{\mathcal{D}})$ ratio & $(0, 0, 1, 0)$ \\
Value $(p_{\text{curr}}^{\mathcal{D}}, p_{\text{geom}}^{\mathcal{D}}, p_{\text{traj}}^{\mathcal{D}}, p_{\text{rand}}^{\mathcal{D}})$ ratio (\trl, \texttt{CRL}) & $(0, 1, 0, 0)$ \\
Value $(p_{\text{curr}}^{\mathcal{D}}, p_{\text{geom}}^{\mathcal{D}}, p_{\text{traj}}^{\mathcal{D}}, p_{\text{rand}}^{\mathcal{D}})$ ratio (\texttt{TD}, \texttt{MC}) & $(0, 0, 1, 0)$ \\
Behavior Value $(p_{\text{curr}}^{\mathcal{D}}, p_{\text{geom}}^{\mathcal{D}}, p_{\text{traj}}^{\mathcal{D}}, p_{\text{rand}}^{\mathcal{D}})$ ratio (\method) & $(0, 0, 1, 0)$ \\
Optimal Value $(p_{\text{curr}}^{\mathcal{D}}, p_{\text{geom}}^{\mathcal{D}}, p_{\text{traj}}^{\mathcal{D}}, p_{\text{rand}}^{\mathcal{D}})$ ratio (\method) & $(0.2, 0.5, 0, 0.3)$ \\
Value $(p_{\text{curr}}^{\mathcal{D}}, p_{\text{geom}}^{\mathcal{D}}, p_{\text{traj}}^{\mathcal{D}}, p_{\text{rand}}^{\mathcal{D}})$ ratio (others) & $(0.2, 0.5, 0, 0.3)$ \\
\bottomrule
\end{tabular}
\begin{tabular}{ll}
\toprule
\texttt{Hyperparameter} & \texttt{Value} \\
\midrule
Gradient steps & $5 \times 10^5$ (state-based), $2 \times 10^5$ (pixel-based) \\
Learning rate & $3 \times 10^{-4}$ \\
Actor MLP size & $[256, 256]$ \\
Value MLP size & $[512, 512, 512]$ \\
Discount factor $\gamma$ & $0.99$ \\
$n$-step length ($n$) (\texttt{TD-n}, \method) & $25$ \\
Image augmentation probability (pixel-based) & $0.5$ \\
Random-crop padding (pixel-based) & $6$ \\
Policy $(p_{\text{curr}}^{\mathcal{D}}, p_{\text{geom}}^{\mathcal{D}}, p_{\text{traj}}^{\mathcal{D}}, p_{\text{rand}}^{\mathcal{D}})$ ratio & $(0, 0.5, 0, 0.5)$ \\
Value $(p_{\text{curr}}^{\mathcal{D}}, p_{\text{geom}}^{\mathcal{D}}, p_{\text{traj}}^{\mathcal{D}}, p_{\text{rand}}^{\mathcal{D}})$ ratio (\trl, \texttt{TD}, \texttt{MC}, \texttt{CRL}) & $(0, 1, 0, 0)$ \\
Behavior Value $(p_{\text{curr}}^{\mathcal{D}}, p_{\text{geom}}^{\mathcal{D}}, p_{\text{traj}}^{\mathcal{D}}, p_{\text{rand}}^{\mathcal{D}})$ ratio (\method) & $(0, 1, 0, 0)$ \\
Optimal Value $(p_{\text{curr}}^{\mathcal{D}}, p_{\text{geom}}^{\mathcal{D}}, p_{\text{traj}}^{\mathcal{D}}, p_{\text{rand}}^{\mathcal{D}})$ ratio (\method) & $(0.2, 0.5, 0, 0.3)$ \\
Value $(p_{\text{curr}}^{\mathcal{D}}, p_{\text{geom}}^{\mathcal{D}}, p_{\text{traj}}^{\mathcal{D}}, p_{\text{rand}}^{\mathcal{D}})$ ratio (others) & $(0.2, 0.5, 0, 0.3)$ \\
Gradient clipping norm & $1.0$ \\
\midrule
Subgoal (waypoint) steps (\texttt{HIQL}) & $25$ \\
AWR temperature (low-level / high-level) (\texttt{HIQL}) & $1$ / $1$ \\
High-level random-goal probability (\texttt{HIQL}) & $0.3$ \\
Latent subgoal representation (\texttt{HIQL}) & \texttt{False} (state-based), \texttt{True} (pixel-based) \\
High-level action dimension (\texttt{HIQL}) & $21$ (state-based), $527$ (pixel-based) \\
\bottomrule
\end{tabular}
